Fluid flow at interfaces driven by thermal gradients

Thermal forces drive several nonequilibrium phenomena able to set a fluid in motion without pressure gradients. Although the most celebrated effect is thermophoresis, also known as Ludwig-Soret effect, probably the simplest example where thermal forces are at play is thermo-osmosis: The motion of a {\it confined} fluid exclusively due to the presence of a temperature gradient. We present a concise but complete derivation of the microscopic theory of thermo-osmosis based on linear response theory. This approach is applied to a simple fluid confined in a slab geometry, mimicking the flow through a pore in a membrane separating two fluid reservoirs at different temperatures. We consider both the case of an open channel, where the fluid can flow freely, and that of a closed channel, where mass transport is inhibited and a pressure drop sets in at the boundaries. Quantitative results require the evaluation of generalized transport coefficients, but a preliminary check on a specific prediction of the theory has been successfully performed via nonequilibrium molecular dynamics simulations.

==> gpb_h.tex <==
% GNUPLOT: LaTeX picture with Postscript
\documentclass{minimal}
% Set font size
\makeatletter
\def\@ptsize{-2}
\InputIfFileExists{size8.clo}{}{%
   \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Gnuplot Error: File `size8.clo' not found! Could not set font size%
   }{See the gnuplot documentation for explanation.%
   }{For using a font size a file `size<fontsize>.clo' has to exist.
        Falling back ^^Jto default fontsize 10pt.}%
  \def\@ptsize{0}
  \input{size10.clo}%
}%
\makeatother
% Load packages
\usepackage{calc}
\usepackage{graphicx}
\usepackage{color}
\makeatletter
% Select an appropriate default driver (from TeXLive graphics.cfg)
\begingroup
  \chardef\x=0 %
  % check pdfTeX
  \@ifundefined{pdfoutput}{}{%
    \ifcase\pdfoutput
    \else
      \chardef\x=1 %
    \fi
  }%
  % check VTeX
  \@ifundefined{OpMode}{}{%
    \chardef\x=2 %
  }%
\expandafter\endgroup
\ifcase\x
  % default case
  \PassOptionsToPackage{dvips}{geometry}
\or
  % pdfTeX is running in pdf mode
  \PassOptionsToPackage{pdftex}{geometry}
\else
  % VTeX is running
  \PassOptionsToPackage{vtex}{geometry}
\fi
\makeatother
% Set papersize
\usepackage[papersize={226.70bp,161.50bp},text={226.70bp,161.50bp}]{geometry}
% No page numbers and no paragraph indentation
\pagestyle{empty}
\setlength{\parindent}{0bp}%
% Load configuration file
\InputIfFileExists{gnuplot.cfg}{%
  \typeout{Using configuration file gnuplot.cfg}%
}{%
 \typeout{No configuration file gnuplot.cfg found.}%
}%
%
\begin{document}
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3230.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(688,512){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \put(688,1354){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(688,2195){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(688,3037){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(784,352){\makebox(0,0){\strut{}$10$}}%
      \put(2515,352){\makebox(0,0){\strut{}$100$}}%
      \put(4245,352){\makebox(0,0){\strut{}$1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,1774){\rotatebox{-270}{\makebox(0,0){\strut{}$-\partial_{x} p_0$}}}% \, [\epsilon/\sigma^{3}]$}}}%
      \put(2514,112){\makebox(0,0){\strut{}$h$}}% \,\, [\sigma]$}}%
      \csname LTb\endcsname%
      \put(3510,2874){\makebox(0,0)[r]{\strut{}Fitting line}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gpb_h-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup
\end{document}


==> imgV.tex <==
% GNUPLOT: LaTeX picture with Postscript
\documentclass{minimal}
% Set font size
\makeatletter
\def\@ptsize{-2}
\InputIfFileExists{size8.clo}{}{%
   \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Gnuplot Error: File `size8.clo' not found! Could not set font size%
   }{See the gnuplot documentation for explanation.%
   }{For using a font size a file `size<fontsize>.clo' has to exist.
        Falling back ^^Jto default fontsize 10pt.}%
  \def\@ptsize{0}
  \input{size10.clo}%
}%
\makeatother
% Load packages
\usepackage{calc}
\usepackage{graphicx}
\usepackage{color}
\makeatletter
% Select an appropriate default driver (from TeXLive graphics.cfg)
\begingroup
  \chardef\x=0 %
  % check pdfTeX
  \@ifundefined{pdfoutput}{}{%
    \ifcase\pdfoutput
    \else
      \chardef\x=1 %
    \fi
  }%
  % check VTeX
  \@ifundefined{OpMode}{}{%
    \chardef\x=2 %
  }%
\expandafter\endgroup
\ifcase\x
  % default case
  \PassOptionsToPackage{dvips}{geometry}
\or
  % pdfTeX is running in pdf mode
  \PassOptionsToPackage{pdftex}{geometry}
\else
  % VTeX is running
  \PassOptionsToPackage{vtex}{geometry}
\fi
\makeatother
% Set papersize
\usepackage[papersize={246.70bp,255.20bp},text={226.70bp,235.20bp}]{geometry}
% No page numbers and no paragraph indentation
\pagestyle{empty}
\setlength{\parindent}{0bp}%
% Load configuration file
\InputIfFileExists{gnuplot.cfg}{%
  \typeout{Using configuration file gnuplot.cfg}%
}{%
 \typeout{No configuration file gnuplot.cfg found.}%
}%
%
\begin{document}
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,4704.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(592,2800){\makebox(0,0)[r]{\strut{}0}}%
      \put(592,3177){\makebox(0,0)[r]{\strut{}70}}%
      \put(592,3555){\makebox(0,0)[r]{\strut{}140}}%
      \put(592,3932){\makebox(0,0)[r]{\strut{}210}}%
      \put(592,4310){\makebox(0,0)[r]{\strut{}280}}%
      \put(592,4687){\makebox(0,0)[r]{\strut{}350}}%
      \put(1194,2640){\makebox(0,0){\strut{}-0.04}}%
      \put(1701,2640){\makebox(0,0){\strut{}-0.03}}%
      \put(2207,2640){\makebox(0,0){\strut{}-0.02}}%
      \put(2713,2640){\makebox(0,0){\strut{}-0.01}}%
      \put(3219,2640){\makebox(0,0){\strut{}0.00}}%
      \put(3726,2640){\makebox(0,0){\strut{}0.01}}%
      \put(4232,2640){\makebox(0,0){\strut{}0.02}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,3743){\rotatebox{-270}{\makebox(0,0){\strut{}$z$}}}% \,\, [\sigma]$}}}%
      \put(2586,2400){\makebox(0,0){\strut{}$v^{x}(z)$}}% \,\, [\sigma / \tau]$}}%
      \csname LTb\endcsname%
      \put(1758,4021){\makebox(0,0)[r]{\strut{}$L_{x} = 200$}}% \sigma$}}%
      \csname LTb\endcsname%
      \put(1758,3821){\makebox(0,0)[r]{\strut{}$L_{x} = 300$}}% \sigma$}}%
      \csname LTb\endcsname%
      \put(1758,3621){\makebox(0,0)[r]{\strut{}$L_{x} = 500$}}% \sigma$}}%
      \csname LTb\endcsname%
      \put(1758,3421){\makebox(0,0)[r]{\strut{}$L_{x} = 700$}}% \sigma$}}%
      \csname LTb\endcsname%
      \put(891,3032){\makebox(0,0){\strut{}a)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(576,320){\makebox(0,0)[r]{\strut{}0.000}}%
      \put(576,694){\makebox(0,0)[r]{\strut{}0.005}}%
      \put(576,1069){\makebox(0,0)[r]{\strut{}0.010}}%
      \put(576,1443){\makebox(0,0)[r]{\strut{}0.015}}%
      \put(576,1818){\makebox(0,0)[r]{\strut{}0.020}}%
      \put(576,2192){\makebox(0,0)[r]{\strut{}0.025}}%
      \put(1106,160){\makebox(0,0){\strut{}$100$}}%
      \put(1589,160){\makebox(0,0){\strut{}$200$}}%
      \put(2072,160){\makebox(0,0){\strut{}$300$}}%
      \put(2554,160){\makebox(0,0){\strut{}$400$}}%
      \put(3037,160){\makebox(0,0){\strut{}$500$}}%
      \put(3520,160){\makebox(0,0){\strut{}$600$}}%
      \put(4002,160){\makebox(0,0){\strut{}$700$}}%
      \put(4485,160){\makebox(0,0){\strut{}$800$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-80,1256){\rotatebox{-270}{\makebox(0,0){\strut{}$v^{x}(\frac{h}{2})$}}}% \,\, [\sigma / \tau]$}}}%
      \put(2578,-80){\makebox(0,0){\strut{}$L_{x}$}}% \,\, [\sigma]$}}%
      \csname LTb\endcsname%
      \put(3846,1905){\makebox(0,0)[r]{\strut{}$-\frac{h^2}{24\eta}\partial_x p_0$}}%
      \csname LTb\endcsname%
      \put(865,545){\makebox(0,0){\strut{}b)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{imgV-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup
\end{document}


==> sys.tex <==
% GNUPLOT: LaTeX picture with Postscript
\documentclass{minimal}
% Set font size
\makeatletter
\def\@ptsize{-2}
\InputIfFileExists{size8.clo}{}{%
   \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Gnuplot Error: File `size8.clo' not found! Could not set font size%
   }{See the gnuplot documentation for explanation.%
   }{For using a font size a file `size<fontsize>.clo' has to exist.
        Falling back ^^Jto default fontsize 10pt.}%
  \def\@ptsize{0}
  \input{size10.clo}%
}%
\makeatother
% Load packages
\usepackage{calc}
\usepackage{graphicx}
\usepackage{color}
\usepackage{bm}
\makeatletter
% Select an appropriate default driver (from TeXLive graphics.cfg)
\begingroup
  \chardef\x=0 %
  % check pdfTeX
  \@ifundefined{pdfoutput}{}{%
    \ifcase\pdfoutput
    \else
      \chardef\x=1 %
    \fi
  }%
  % check VTeX
  \@ifundefined{OpMode}{}{%
    \chardef\x=2 %
  }%
\expandafter\endgroup
\ifcase\x
  % default case
  \PassOptionsToPackage{dvips}{geometry}
\or
  % pdfTeX is running in pdf mode
  \PassOptionsToPackage{pdftex}{geometry}
\else
  % VTeX is running
  \PassOptionsToPackage{vtex}{geometry}
\fi
\makeatother
% Set papersize
\usepackage[papersize={226.70bp,160.20bp},text={226.70bp,160.20bp}]{geometry}
% No page numbers and no paragraph indentation
\pagestyle{empty}
\setlength{\parindent}{0bp}%
% Load configuration file
\InputIfFileExists{gnuplot.cfg}{%
  \typeout{Using configuration file gnuplot.cfg}%
}{%
 \typeout{No configuration file gnuplot.cfg found.}%
}%
%
\begin{document}
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%

\begin{picture}(4534.00,3175.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,1541){\rotatebox{-270}{\makebox(0,0){\strut{}$h$}}}%
      \put(2266,112){\makebox(0,0){\strut{}$L_x$}}%
      \csname LTb\endcsname%
      \put(1000,484){\makebox(0,0){\large ${\bm x}$}}%
      \put(395,1287){\makebox(0,0){\large ${\bm z}$}}%
      \put(470,3057){\makebox(0,0){\large cold}}%
      \put(4020,3057){\makebox(0,0){\large hot}}%
    }%
%    \gplbacktext
    \put(0,0){\includegraphics{sys-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup
\end{document}

